The Apparent Fractal Conjecture: Scaling Features in Standard Cosmologies

This paper presents an analysis of the smoothness problem in cosmology by focussing on the ambiguities originated in the simplifying hypotheses aimed at observationally verifying if the large-scale distribution of galaxies is homogeneous, and conjecturing that this distribution should follow a fractal pattern in perturbed standard cosmologies. This is due to a geometrical effect, appearing when certain types of average densities are calculated along the past light cone. The paper starts reviewing the argument concerning the possibility that the galaxy distribution follows such a scaling pattern, and the premises behind the assumption that the spatial homogeneity of standard cosmology can be observable. Next, it is argued that to discuss observable homogeneity one needs to make a clear distinction between local and average relativistic densities, and showing how the different distance definitions strongly affect them, leading the various average densities to display asymptotically opposite behaviours. Then the paper revisits Ribeiro's (1995: astro-ph/9910145) results, showing that in a fully relativistic treatment some observational average densities of the flat Friedmann model are not well defined at z ~ 0.1, implying that at this range average densities behave in a fundamentally different manner as compared to the linearity of the Hubble law, well valid for z < 1. This conclusion brings into question the widespread assumption that relativistic corrections can always be neglected at low z. It is also shown how some key features of fractal cosmologies can be found in the Friedmann models. In view of those findings, it is suggested that the so-called contradiction between the cosmological principle, and the galaxy distribution forming an unlimited fractal structure, may not exist.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0.1}}
\put(1440.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,218.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,218.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,228){\makebox(0,0)[r]{1}}
\put(1440.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,302.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,302.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,323.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,323.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,334){\makebox(0,0)[r]{10}}
\put(1440.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,407.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,407.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,439){\makebox(0,0)[r]{100}}
\put(1440.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,512.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,512.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,534.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,534.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,544){\makebox(0,0)[r]{1000}}
\put(1440.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,618.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,618.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,639.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,639.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,649){\makebox(0,0)[r]{10000}}
\put(1440.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,681.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,681.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,723.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,723.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,755){\makebox(0,0)[r]{100000}}
\put(1440.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,828.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,828.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{1e+06}}
\put(1440.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){0.0001}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(264.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(348.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(390.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(390.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(411.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(411,82){\makebox(0,0){0.001}}
\put(411.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(474.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(558.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(600.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621,82){\makebox(0,0){0.01}}
\put(621.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(684.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(810.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){0.1}}
\put(830.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(894.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(894.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(977.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(977.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040,82){\makebox(0,0){1}}
\put(1040.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1103.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1187.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1230.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1230.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1250.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1250,82){\makebox(0,0){10}}
\put(1250.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1313.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1397.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1397.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1440.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1440.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460,82){\makebox(0,0){100}}
\put(1460.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(0,491){\makebox(0,0){Mpc}}
\put(830,41){\makebox(0,0){$z$}}
\put(1300,691){\makebox(0,0)[l]{$2c/H_0$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\multiput(1406.00,666.92)(0.767,-0.497){61}{\rule{0.713pt}{0.120pt}}
\multiput(1406.00,667.17)(47.521,-32.000){2}{\rule{0.356pt}{0.400pt}}
\put(1455,636){\vector(3,-2){0}}
\put(391,755){\makebox(0,0)[r]{$d_\ell$}}
\put(411.0,755.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,186){\usebox{\plotpoint}}
\multiput(201.00,186.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(201.00,185.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(214.00,193.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(214.00,192.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(226.00,199.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(226.00,198.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(239.00,206.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(239.00,205.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(252.00,212.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(252.00,211.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(265.00,218.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(265.00,217.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(277.00,225.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(277.00,224.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(290.00,231.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(290.00,230.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(303.00,237.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(303.00,236.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(315.00,244.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(315.00,243.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(328.00,250.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(328.00,249.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(341.00,257.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(341.00,256.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(354.00,263.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(354.00,262.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(366.00,269.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(366.00,268.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(379.00,276.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(379.00,275.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(392.00,282.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(392.00,281.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(404.00,288.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(404.00,287.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(417.00,295.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(417.00,294.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(430.00,301.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(430.00,300.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(443.00,308.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(443.00,307.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(455.00,314.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(455.00,313.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(468.00,320.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(468.00,319.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(481.00,327.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(481.00,326.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(493.00,333.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(493.00,332.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(506.00,340.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(506.00,339.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(519.00,346.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(519.00,345.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(532.00,352.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(532.00,351.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(544.00,359.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(544.00,358.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(557.00,365.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(557.00,364.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(570.00,372.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(570.00,371.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(583.00,378.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(583.00,377.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(595.00,384.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(595.00,383.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(608.00,391.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(608.00,390.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(621.00,397.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(621.00,396.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(633.00,403.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(633.00,402.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(646.00,410.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(646.00,409.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(659.00,416.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(659.00,415.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(672.00,423.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(672.00,422.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(684.00,429.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(684.00,428.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(697.00,436.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(697.00,435.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(710.00,442.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(710.00,441.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(722.00,448.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(722.00,447.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(735.00,455.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(735.00,454.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(748.00,461.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(748.00,460.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(761.00,468.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(761.00,467.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(773.00,474.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(773.00,473.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(786.00,481.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(786.00,480.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(799.00,487.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(799.00,486.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(811.00,494.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(811.00,493.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(824.00,500.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(824.00,499.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(837.00,507.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(837.00,506.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(850.00,513.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(850.00,512.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(862.00,520.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(862.00,519.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(875.00,526.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(875.00,525.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(888.00,533.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(888.00,532.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(900.00,540.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(900.00,539.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(913.00,546.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(913.00,545.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(926.00,553.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(926.00,552.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(939.00,560.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(939.00,559.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(951.00,566.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(951.00,565.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(964.00,573.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(964.00,572.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(977.00,580.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(977.00,579.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(989.00,587.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(989.00,586.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1002.00,594.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1002.00,593.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1015.00,601.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1015.00,600.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1028.00,608.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1028.00,607.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1040.00,615.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1040.00,614.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1053.00,622.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1053.00,621.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1066.00,629.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1066.00,628.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1078.00,636.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1078.00,635.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1091.00,643.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1091.00,642.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1104.00,650.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1104.00,649.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1117.00,657.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1117.00,656.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1129.00,665.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1129.00,664.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1142.00,672.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1142.00,671.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1155.00,679.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1155.00,678.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1168.00,686.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1168.00,685.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1180.00,693.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1180.00,692.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1193.00,701.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1193.00,700.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1206.00,708.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1206.00,707.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1218.00,715.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1218.00,714.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1231.00,722.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1231.00,721.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1244.00,729.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1244.00,728.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1257.00,736.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1257.00,735.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1269.00,743.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1269.00,742.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1282.00,750.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1282.00,749.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1295.00,757.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1295.00,756.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1307.00,764.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1307.00,763.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1320.00,771.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1320.00,770.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1333.00,778.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1333.00,777.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1346.00,785.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1346.00,784.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1358.00,791.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1358.00,790.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1371.00,798.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1371.00,797.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1384.00,805.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1384.00,804.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1396.00,812.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1396.00,811.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1409.00,819.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1409.00,818.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1422.00,825.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1422.00,824.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1435.00,832.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1435.00,831.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1447.00,839.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1447.00,838.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\put(391,714){\makebox(0,0)[r]{$d_A$}}
\multiput(411,714)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(511,714){\usebox{\plotpoint}}
\put(201,186){\usebox{\plotpoint}}
\put(201.00,186.00){\usebox{\plotpoint}}
\put(219.36,195.68){\usebox{\plotpoint}}
\put(237.74,205.32){\usebox{\plotpoint}}
\put(256.54,214.10){\usebox{\plotpoint}}
\put(274.88,223.76){\usebox{\plotpoint}}
\put(293.62,232.67){\usebox{\plotpoint}}
\put(312.00,242.25){\usebox{\plotpoint}}
\put(330.61,251.41){\usebox{\plotpoint}}
\put(349.13,260.75){\usebox{\plotpoint}}
\put(367.74,269.94){\usebox{\plotpoint}}
\put(386.24,279.34){\usebox{\plotpoint}}
\put(404.87,288.47){\usebox{\plotpoint}}
\put(423.34,297.93){\usebox{\plotpoint}}
\put(441.82,307.36){\usebox{\plotpoint}}
\put(460.44,316.51){\usebox{\plotpoint}}
\put(478.95,325.89){\usebox{\plotpoint}}
\put(497.55,335.10){\usebox{\plotpoint}}
\put(516.08,344.43){\usebox{\plotpoint}}
\put(534.79,353.39){\usebox{\plotpoint}}
\put(553.21,362.96){\usebox{\plotpoint}}
\put(571.93,371.89){\usebox{\plotpoint}}
\put(590.40,381.32){\usebox{\plotpoint}}
\put(609.01,390.47){\usebox{\plotpoint}}
\put(627.75,399.38){\usebox{\plotpoint}}
\put(646.11,409.05){\usebox{\plotpoint}}
\put(664.96,417.75){\usebox{\plotpoint}}
\put(683.63,426.81){\usebox{\plotpoint}}
\put(702.30,435.85){\usebox{\plotpoint}}
\put(720.74,445.37){\usebox{\plotpoint}}
\put(739.57,454.11){\usebox{\plotpoint}}
\put(758.41,462.81){\usebox{\plotpoint}}
\put(777.46,471.06){\usebox{\plotpoint}}
\put(796.30,479.75){\usebox{\plotpoint}}
\put(815.34,488.00){\usebox{\plotpoint}}
\put(834.47,496.03){\usebox{\plotpoint}}
\put(853.69,503.84){\usebox{\plotpoint}}
\put(872.95,511.37){\usebox{\plotpoint}}
\put(892.32,518.80){\usebox{\plotpoint}}
\put(911.89,525.66){\usebox{\plotpoint}}
\put(931.73,531.76){\usebox{\plotpoint}}
\put(951.76,537.17){\usebox{\plotpoint}}
\put(971.98,541.84){\usebox{\plotpoint}}
\put(992.20,546.49){\usebox{\plotpoint}}
\put(1012.81,548.83){\usebox{\plotpoint}}
\put(1033.40,551.00){\usebox{\plotpoint}}
\put(1054.12,552.00){\usebox{\plotpoint}}
\put(1074.88,552.00){\usebox{\plotpoint}}
\put(1095.58,550.65){\usebox{\plotpoint}}
\put(1116.17,548.13){\usebox{\plotpoint}}
\put(1136.66,544.82){\usebox{\plotpoint}}
\put(1156.96,540.55){\usebox{\plotpoint}}
\put(1177.14,535.71){\usebox{\plotpoint}}
\put(1197.27,530.69){\usebox{\plotpoint}}
\put(1217.02,524.33){\usebox{\plotpoint}}
\put(1236.72,517.80){\usebox{\plotpoint}}
\put(1256.38,511.19){\usebox{\plotpoint}}
\put(1275.63,503.45){\usebox{\plotpoint}}
\put(1295.00,496.00){\usebox{\plotpoint}}
\put(1314.24,488.21){\usebox{\plotpoint}}
\put(1333.60,480.72){\usebox{\plotpoint}}
\put(1352.55,472.27){\usebox{\plotpoint}}
\put(1371.49,463.78){\usebox{\plotpoint}}
\put(1390.44,455.32){\usebox{\plotpoint}}
\put(1409.37,446.83){\usebox{\plotpoint}}
\put(1428.22,438.13){\usebox{\plotpoint}}
\put(1446.88,429.06){\usebox{\plotpoint}}
\put(1460,423){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(391,673){\makebox(0,0)[r]{$d_G$}}
\put(411.0,673.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(201,186){\usebox{\plotpoint}}
\multiput(201.00,187.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(201.00,184.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(214.00,194.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(214.00,191.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(226.00,200.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(226.00,197.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(239.00,207.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(239.00,204.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(252.00,213.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(252.00,210.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(265.00,219.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(265.00,216.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(277.00,226.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(277.00,223.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(290.00,232.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(290.00,229.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(303.00,238.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(303.00,235.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(315.00,245.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(315.00,242.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(328.00,251.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(328.00,248.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(341.00,258.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(341.00,255.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(354.00,264.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(354.00,261.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(366.00,270.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(366.00,267.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(379.00,277.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(379.00,274.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(392.00,283.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(392.00,280.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(404.00,289.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(404.00,286.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(417.00,296.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(417.00,293.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(430.00,302.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(430.00,299.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(443.00,309.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(443.00,306.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(455.00,315.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(455.00,312.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(468.00,321.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(468.00,318.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(481.00,328.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(481.00,325.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(493.00,334.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(493.00,331.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(506.00,340.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(506.00,337.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(519.00,347.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(519.00,344.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(532.00,353.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(532.00,350.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(544.00,360.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(544.00,357.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(557.00,366.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(557.00,363.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(570.00,372.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(570.00,369.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(583.00,379.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(583.00,376.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(595.00,385.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(595.00,382.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(608.00,391.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(608.00,388.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(621.00,398.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(621.00,395.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(633.00,404.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(633.00,401.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(646.00,410.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(646.00,407.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(659.00,417.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(659.00,414.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(672.00,423.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(672.00,420.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(684.00,429.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(684.00,426.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(697.00,435.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(697.00,432.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(710.00,442.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(710.00,439.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(722.00,448.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(722.00,445.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(735.00,454.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(735.00,451.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(748.00,460.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(748.00,457.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(761.00,467.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(761.00,464.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(773.00,473.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(773.00,470.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(786.00,479.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(786.00,476.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(799.00,485.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(799.00,482.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(811.00,491.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(811.00,488.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(824.00,497.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(824.00,494.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(837.00,503.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(837.00,500.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(850.00,509.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(850.00,506.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(862.00,515.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(862.00,512.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(875.00,520.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(875.00,517.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(888.00,526.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(888.00,523.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(900.00,532.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(900.00,529.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(913.00,537.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(913.00,534.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(926.00,542.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(926.00,539.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(939.00,548.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(939.00,545.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(951.00,553.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(951.00,550.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(964.00,558.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(964.00,555.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(977,562.34){\rule{2.600pt}{0.800pt}}
\multiput(977.00,560.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(989.00,567.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(989.00,564.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(1002,571.34){\rule{2.800pt}{0.800pt}}
\multiput(1002.00,569.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1015,575.34){\rule{2.800pt}{0.800pt}}
\multiput(1015.00,573.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1028,579.34){\rule{2.600pt}{0.800pt}}
\multiput(1028.00,577.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1040,583.34){\rule{2.800pt}{0.800pt}}
\multiput(1040.00,581.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1053,586.84){\rule{3.132pt}{0.800pt}}
\multiput(1053.00,585.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1066,590.34){\rule{2.600pt}{0.800pt}}
\multiput(1066.00,588.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1078,593.84){\rule{3.132pt}{0.800pt}}
\multiput(1078.00,592.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1091,596.84){\rule{3.132pt}{0.800pt}}
\multiput(1091.00,595.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1104,599.84){\rule{3.132pt}{0.800pt}}
\multiput(1104.00,598.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1117,602.34){\rule{2.891pt}{0.800pt}}
\multiput(1117.00,601.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1129,604.84){\rule{3.132pt}{0.800pt}}
\multiput(1129.00,603.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1142,607.34){\rule{3.132pt}{0.800pt}}
\multiput(1142.00,606.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1155,609.34){\rule{3.132pt}{0.800pt}}
\multiput(1155.00,608.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1168,611.34){\rule{2.891pt}{0.800pt}}
\multiput(1168.00,610.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1180,613.34){\rule{3.132pt}{0.800pt}}
\multiput(1180.00,612.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1193,615.34){\rule{3.132pt}{0.800pt}}
\multiput(1193.00,614.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1206,616.84){\rule{2.891pt}{0.800pt}}
\multiput(1206.00,616.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1218,618.34){\rule{3.132pt}{0.800pt}}
\multiput(1218.00,617.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1231,619.84){\rule{3.132pt}{0.800pt}}
\multiput(1231.00,619.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1244,620.84){\rule{3.132pt}{0.800pt}}
\multiput(1244.00,620.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1257,622.34){\rule{2.891pt}{0.800pt}}
\multiput(1257.00,621.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1269,623.84){\rule{3.132pt}{0.800pt}}
\multiput(1269.00,623.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1282,624.84){\rule{3.132pt}{0.800pt}}
\multiput(1282.00,624.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1295,625.84){\rule{2.891pt}{0.800pt}}
\multiput(1295.00,625.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1320,626.84){\rule{3.132pt}{0.800pt}}
\multiput(1320.00,626.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1333,627.84){\rule{3.132pt}{0.800pt}}
\multiput(1333.00,627.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1346,628.84){\rule{2.891pt}{0.800pt}}
\multiput(1346.00,628.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1307.0,628.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1371,629.84){\rule{3.132pt}{0.800pt}}
\multiput(1371.00,629.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1358.0,631.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1396,630.84){\rule{3.132pt}{0.800pt}}
\multiput(1396.00,630.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1384.0,632.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1422,631.84){\rule{3.132pt}{0.800pt}}
\multiput(1422.00,631.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1409.0,633.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1435.0,634.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(391,632){\makebox(0,0)[r]{$cz/H_0$}}
\multiput(411,632)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(511,632){\usebox{\plotpoint}}
\put(201,186){\usebox{\plotpoint}}
\put(201.00,186.00){\usebox{\plotpoint}}
\put(219.36,195.68){\usebox{\plotpoint}}
\put(237.74,205.32){\usebox{\plotpoint}}
\put(256.54,214.10){\usebox{\plotpoint}}
\put(274.88,223.76){\usebox{\plotpoint}}
\put(293.62,232.67){\usebox{\plotpoint}}
\put(312.00,242.25){\usebox{\plotpoint}}
\put(330.61,251.41){\usebox{\plotpoint}}
\put(349.13,260.75){\usebox{\plotpoint}}
\put(367.74,269.94){\usebox{\plotpoint}}
\put(386.24,279.34){\usebox{\plotpoint}}
\put(404.87,288.47){\usebox{\plotpoint}}
\put(423.34,297.93){\usebox{\plotpoint}}
\put(441.82,307.36){\usebox{\plotpoint}}
\put(460.44,316.51){\usebox{\plotpoint}}
\put(478.95,325.89){\usebox{\plotpoint}}
\put(497.41,335.37){\usebox{\plotpoint}}
\put(515.99,344.61){\usebox{\plotpoint}}
\put(534.69,353.57){\usebox{\plotpoint}}
\put(553.06,363.18){\usebox{\plotpoint}}
\put(571.85,372.00){\usebox{\plotpoint}}
\put(590.24,381.62){\usebox{\plotpoint}}
\put(608.60,391.28){\usebox{\plotpoint}}
\put(627.35,400.18){\usebox{\plotpoint}}
\put(645.72,409.85){\usebox{\plotpoint}}
\put(664.55,418.56){\usebox{\plotpoint}}
\put(682.84,428.32){\usebox{\plotpoint}}
\put(701.49,437.42){\usebox{\plotpoint}}
\put(719.92,446.96){\usebox{\plotpoint}}
\put(738.62,455.95){\usebox{\plotpoint}}
\put(757.17,465.23){\usebox{\plotpoint}}
\put(775.40,475.11){\usebox{\plotpoint}}
\put(794.25,483.81){\usebox{\plotpoint}}
\put(812.48,493.68){\usebox{\plotpoint}}
\put(831.32,502.38){\usebox{\plotpoint}}
\put(849.77,511.88){\usebox{\plotpoint}}
\put(868.23,521.36){\usebox{\plotpoint}}
\put(886.87,530.48){\usebox{\plotpoint}}
\put(905.36,539.89){\usebox{\plotpoint}}
\put(923.97,549.06){\usebox{\plotpoint}}
\put(942.63,558.12){\usebox{\plotpoint}}
\put(961.05,567.64){\usebox{\plotpoint}}
\put(979.45,577.22){\usebox{\plotpoint}}
\put(998.15,586.22){\usebox{\plotpoint}}
\put(1016.59,595.73){\usebox{\plotpoint}}
\put(1035.07,605.12){\usebox{\plotpoint}}
\put(1053.66,614.31){\usebox{\plotpoint}}
\put(1072.19,623.61){\usebox{\plotpoint}}
\put(1090.74,632.88){\usebox{\plotpoint}}
\put(1109.42,641.92){\usebox{\plotpoint}}
\put(1127.86,651.43){\usebox{\plotpoint}}
\put(1146.28,660.98){\usebox{\plotpoint}}
\put(1165.13,669.67){\usebox{\plotpoint}}
\put(1183.36,679.55){\usebox{\plotpoint}}
\put(1202.20,688.25){\usebox{\plotpoint}}
\put(1220.44,698.12){\usebox{\plotpoint}}
\put(1239.03,707.32){\usebox{\plotpoint}}
\put(1257.71,716.35){\usebox{\plotpoint}}
\put(1276.16,725.86){\usebox{\plotpoint}}
\put(1294.82,734.92){\usebox{\plotpoint}}
\put(1313.05,744.79){\usebox{\plotpoint}}
\put(1331.90,753.49){\usebox{\plotpoint}}
\put(1350.27,763.14){\usebox{\plotpoint}}
\put(1369.00,772.08){\usebox{\plotpoint}}
\put(1387.39,781.70){\usebox{\plotpoint}}
\put(1405.80,791.28){\usebox{\plotpoint}}
\put(1424.54,800.17){\usebox{\plotpoint}}
\put(1442.98,809.66){\usebox{\plotpoint}}
\put(1460,818){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0.01}}
\put(1440.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,307){\makebox(0,0)[r]{0.1}}
\put(1440.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{1}}
\put(1440.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,676){\makebox(0,0)[r]{10}}
\put(1440.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1450.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{100}}
\put(1440.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0.0001}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(252.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(252.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(372.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(372.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(434.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(434.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(463.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,82){\makebox(0,0){0.001}}
\put(463.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(554.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(674.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(674.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,82){\makebox(0,0){0.01}}
\put(765.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(856.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(856.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(976.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(976.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1038.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1038.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1067.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,82){\makebox(0,0){0.1}}
\put(1067.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1158.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1158.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1278.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1278.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1340.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1340.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1369.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1369,82){\makebox(0,0){1}}
\put(1369.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1460.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(161.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(0,491){\makebox(0,0){$\langle \rho \rangle/\rho_0$}}
\put(810,41){\makebox(0,0){$z$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1300,820){\makebox(0,0)[r]{$\langle \rho_\ell \rangle/\rho_0$}}
\put(1320.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,491){\usebox{\plotpoint}}
\put(646,489.67){\rule{3.373pt}{0.400pt}}
\multiput(646.00,490.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(161.0,491.0){\rule[-0.200pt]{116.836pt}{0.400pt}}
\put(738,488.67){\rule{3.132pt}{0.400pt}}
\multiput(738.00,489.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(660.0,490.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\put(791,487.67){\rule{3.132pt}{0.400pt}}
\multiput(791.00,488.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(751.0,489.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(830,486.67){\rule{3.132pt}{0.400pt}}
\multiput(830.00,487.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(804.0,488.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(856,485.67){\rule{3.373pt}{0.400pt}}
\multiput(856.00,486.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(843.0,487.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(883,484.67){\rule{3.132pt}{0.400pt}}
\multiput(883.00,485.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(896,483.67){\rule{3.132pt}{0.400pt}}
\multiput(896.00,484.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(870.0,486.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(922,482.67){\rule{3.132pt}{0.400pt}}
\multiput(922.00,483.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(935,481.67){\rule{3.132pt}{0.400pt}}
\multiput(935.00,482.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(948,480.67){\rule{3.132pt}{0.400pt}}
\multiput(948.00,481.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(961,479.67){\rule{3.373pt}{0.400pt}}
\multiput(961.00,480.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(975,478.67){\rule{3.132pt}{0.400pt}}
\multiput(975.00,479.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(988,477.17){\rule{2.700pt}{0.400pt}}
\multiput(988.00,478.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1001,475.67){\rule{3.132pt}{0.400pt}}
\multiput(1001.00,476.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1014,474.17){\rule{2.700pt}{0.400pt}}
\multiput(1014.00,475.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1027,472.67){\rule{3.132pt}{0.400pt}}
\multiput(1027.00,473.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1040,471.17){\rule{2.700pt}{0.400pt}}
\multiput(1040.00,472.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1053,469.17){\rule{2.700pt}{0.400pt}}
\multiput(1053.00,470.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1066.00,467.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1066.00,468.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1079,464.17){\rule{2.900pt}{0.400pt}}
\multiput(1079.00,465.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1093.00,462.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1093.00,463.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1106.00,459.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1106.00,460.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1119.00,456.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1119.00,457.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1132.00,453.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1132.00,454.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1145.00,450.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1145.00,451.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1158.00,446.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1158.00,447.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1171.00,441.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1171.00,442.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1184.00,437.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1184.00,438.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1198.00,432.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1198.00,433.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1211.00,427.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1211.00,428.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1224.00,421.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1224.00,422.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1237.00,415.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1237.00,416.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1250.00,408.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1250.00,409.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1263.00,401.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1263.00,402.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1276.00,393.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1276.00,394.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1289.00,385.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1289.00,386.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1303.00,376.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1303.00,377.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1316.00,367.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1316.00,368.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1329.00,357.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1329.00,358.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1342.00,347.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1342.00,348.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1355.00,336.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1355.00,337.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1368.00,324.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1368.00,325.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1381.00,312.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1381.00,313.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1394.00,299.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1394.00,300.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1408.58,284.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1407.17,285.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1421.58,270.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1420.17,271.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1434.58,256.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1433.17,257.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1447.58,241.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1446.17,242.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\put(909.0,484.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1300,779){\makebox(0,0)[r]{$\langle \rho_A \rangle/\rho_0$}}
\multiput(1320,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1420,779){\usebox{\plotpoint}}
\put(161,492){\usebox{\plotpoint}}
\put(161.00,492.00){\usebox{\plotpoint}}
\put(181.76,492.00){\usebox{\plotpoint}}
\put(202.51,492.00){\usebox{\plotpoint}}
\put(223.27,492.00){\usebox{\plotpoint}}
\put(244.02,492.00){\usebox{\plotpoint}}
\put(264.78,492.00){\usebox{\plotpoint}}
\put(285.53,492.00){\usebox{\plotpoint}}
\put(306.29,492.00){\usebox{\plotpoint}}
\put(327.04,492.00){\usebox{\plotpoint}}
\put(347.80,492.00){\usebox{\plotpoint}}
\put(368.55,492.00){\usebox{\plotpoint}}
\put(389.31,492.00){\usebox{\plotpoint}}
\put(410.07,492.00){\usebox{\plotpoint}}
\put(430.82,492.00){\usebox{\plotpoint}}
\put(451.58,492.00){\usebox{\plotpoint}}
\put(472.33,492.00){\usebox{\plotpoint}}
\put(493.09,492.00){\usebox{\plotpoint}}
\put(513.84,492.00){\usebox{\plotpoint}}
\put(534.60,492.00){\usebox{\plotpoint}}
\put(555.35,492.00){\usebox{\plotpoint}}
\put(576.11,492.00){\usebox{\plotpoint}}
\put(596.87,492.00){\usebox{\plotpoint}}
\put(617.62,492.00){\usebox{\plotpoint}}
\put(638.38,492.00){\usebox{\plotpoint}}
\put(659.10,492.94){\usebox{\plotpoint}}
\put(679.85,493.00){\usebox{\plotpoint}}
\put(700.61,493.00){\usebox{\plotpoint}}
\put(721.36,493.00){\usebox{\plotpoint}}
\put(742.11,493.32){\usebox{\plotpoint}}
\put(762.84,494.00){\usebox{\plotpoint}}
\put(783.59,494.00){\usebox{\plotpoint}}
\put(804.31,495.00){\usebox{\plotpoint}}
\put(825.06,495.00){\usebox{\plotpoint}}
\put(845.78,496.00){\usebox{\plotpoint}}
\put(866.51,496.75){\usebox{\plotpoint}}
\put(887.24,497.33){\usebox{\plotpoint}}
\put(907.94,498.92){\usebox{\plotpoint}}
\put(928.67,499.51){\usebox{\plotpoint}}
\put(949.36,501.10){\usebox{\plotpoint}}
\put(970.06,502.65){\usebox{\plotpoint}}
\put(990.73,504.42){\usebox{\plotpoint}}
\put(1011.34,506.80){\usebox{\plotpoint}}
\put(1031.92,509.38){\usebox{\plotpoint}}
\put(1052.50,511.92){\usebox{\plotpoint}}
\put(1072.92,515.60){\usebox{\plotpoint}}
\put(1093.36,519.08){\usebox{\plotpoint}}
\put(1113.59,523.75){\usebox{\plotpoint}}
\put(1133.81,528.42){\usebox{\plotpoint}}
\put(1153.86,533.73){\usebox{\plotpoint}}
\put(1173.39,540.73){\usebox{\plotpoint}}
\put(1193.09,547.25){\usebox{\plotpoint}}
\put(1212.46,554.68){\usebox{\plotpoint}}
\put(1231.31,563.37){\usebox{\plotpoint}}
\put(1249.76,572.87){\usebox{\plotpoint}}
\put(1267.87,582.99){\usebox{\plotpoint}}
\put(1285.54,593.87){\usebox{\plotpoint}}
\put(1303.04,605.03){\usebox{\plotpoint}}
\put(1319.96,617.05){\usebox{\plotpoint}}
\put(1336.41,629.70){\usebox{\plotpoint}}
\put(1352.46,642.85){\usebox{\plotpoint}}
\put(1367.81,656.82){\usebox{\plotpoint}}
\put(1382.98,670.98){\usebox{\plotpoint}}
\put(1397.66,685.66){\usebox{\plotpoint}}
\put(1412.17,700.49){\usebox{\plotpoint}}
\put(1426.29,715.70){\usebox{\plotpoint}}
\put(1440.18,731.13){\usebox{\plotpoint}}
\put(1453.52,747.02){\usebox{\plotpoint}}
\put(1460,755){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1300,738){\makebox(0,0)[r]{$\langle \rho_z \rangle/\rho_0$}}
\put(1320.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(161,491){\usebox{\plotpoint}}
\put(686,488.84){\rule{3.132pt}{0.800pt}}
\multiput(686.00,489.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(161.0,491.0){\rule[-0.400pt]{126.472pt}{0.800pt}}
\put(778,487.84){\rule{3.132pt}{0.800pt}}
\multiput(778.00,488.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(699.0,490.0){\rule[-0.400pt]{19.031pt}{0.800pt}}
\put(830,486.84){\rule{3.132pt}{0.800pt}}
\multiput(830.00,487.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(791.0,489.0){\rule[-0.400pt]{9.395pt}{0.800pt}}
\put(870,485.84){\rule{3.132pt}{0.800pt}}
\multiput(870.00,486.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(843.0,488.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(896,484.84){\rule{3.132pt}{0.800pt}}
\multiput(896.00,485.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(883.0,487.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(922,483.84){\rule{3.132pt}{0.800pt}}
\multiput(922.00,484.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(935,482.84){\rule{3.132pt}{0.800pt}}
\multiput(935.00,483.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(909.0,486.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(961,481.84){\rule{3.373pt}{0.800pt}}
\multiput(961.00,482.34)(7.000,-1.000){2}{\rule{1.686pt}{0.800pt}}
\put(975,480.84){\rule{3.132pt}{0.800pt}}
\multiput(975.00,481.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(988,479.84){\rule{3.132pt}{0.800pt}}
\multiput(988.00,480.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1001,478.84){\rule{3.132pt}{0.800pt}}
\multiput(1001.00,479.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1014,477.84){\rule{3.132pt}{0.800pt}}
\multiput(1014.00,478.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1027,476.34){\rule{3.132pt}{0.800pt}}
\multiput(1027.00,477.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1040,474.84){\rule{3.132pt}{0.800pt}}
\multiput(1040.00,475.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1053,473.34){\rule{3.132pt}{0.800pt}}
\multiput(1053.00,474.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1066,471.84){\rule{3.132pt}{0.800pt}}
\multiput(1066.00,472.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1079,470.34){\rule{3.373pt}{0.800pt}}
\multiput(1079.00,471.34)(7.000,-2.000){2}{\rule{1.686pt}{0.800pt}}
\put(1093,468.34){\rule{3.132pt}{0.800pt}}
\multiput(1093.00,469.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1106,465.84){\rule{3.132pt}{0.800pt}}
\multiput(1106.00,467.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1119,463.34){\rule{3.132pt}{0.800pt}}
\multiput(1119.00,464.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1132,460.84){\rule{3.132pt}{0.800pt}}
\multiput(1132.00,462.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1145,457.84){\rule{3.132pt}{0.800pt}}
\multiput(1145.00,459.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1158,454.84){\rule{3.132pt}{0.800pt}}
\multiput(1158.00,456.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1171,451.84){\rule{3.132pt}{0.800pt}}
\multiput(1171.00,453.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1184,448.34){\rule{3.000pt}{0.800pt}}
\multiput(1184.00,450.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\put(1198,444.34){\rule{2.800pt}{0.800pt}}
\multiput(1198.00,446.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(1211.00,442.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1211.00,442.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(1224,435.34){\rule{2.800pt}{0.800pt}}
\multiput(1224.00,437.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(1237.00,433.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1237.00,433.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1250.00,428.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1250.00,428.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1263.00,422.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1263.00,422.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1276.00,416.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1276.00,416.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1289.00,410.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(1289.00,410.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1303.00,403.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1303.00,403.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1316.00,396.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1316.00,396.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1329.00,388.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1329.00,388.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1342.00,380.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1342.00,380.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1355.00,371.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1355.00,371.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1368.00,362.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1368.00,362.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1381.00,352.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1381.00,352.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1394.00,342.08)(0.639,-0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(1394.00,342.34)(11.472,-11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(1408.00,331.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1408.00,331.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1421.00,320.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1421.00,320.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1434.00,308.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1434.00,308.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1447.00,296.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(1447.00,296.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\put(948.0,484.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\end{picture}
